Synthesis of Orchestrations and Choreographies: Bridging the Gap between Supervisory Control and Coordination of Services

We present a number of contributions to bridging the gap between supervisory control theory and coordination of services in order to explore the frontiers between coordination and control systems. Firstly, we modify the classical synthesis algorithm from supervisory control theory for obtaining the so-called most permissive controller in order to synthesise orchestrations and choreographies of service contracts formalised as contract automata. The key ingredient to make this possible is a novel notion of controllability. Then, we present an abstract parametric synthesis algorithm and show that it generalises the classical synthesis as well as the orchestration and choreography syntheses. Finally, through the novel abstract synthesis, we show that the concrete syntheses are in a refinement order. A running example from the service domain illustrates our contributions.

==> example.tex <==
%!TEX root = main.tex

\begin{figure}
\centering
%\resizebox{\textwidth}{!}{
\begin{tikzpicture}[->,scale=.5,>=stealth',shorten >=1pt,auto,node distance=1cm,
        semithick, every node/.style={scale=0.5},initial text={},inner sep=0pt, minimum size=0pt]
\tikzstyle{every state}=[fill=white,draw=black,text=black]

\node[initial,state,accepting] (0) {$c_{0}$};
\node[state] (1) [right = of 0] {$c_{1}$};
\node[state] (2) [right = of 1] {$c_{2}$};
\node[state,accepting] (3) [above right = .25cm and 1cm of 2] {$c_{3}$};
\node[state,accepting] (4) [below right = .25cm and 1cm of 2] {$c_{4}$};

\node[initial,state,accepting] (00) [right = 4cm of 2] {$c'_{0}$};
\node[state] (11) [right = of 00] {$c'_{1}$};
\node[state] (22) [right = of 11] {$c'_{2}$};
\node[state,accepting] (33) [above right = .25cm and 1cm of 22] {$c'_{3}$};
\node[state,accepting] (44) [below right = .25cm and 1cm of 22] {$c'_{4}$};

\path 
(0) edge[] node[above,yshift=3pt]{$\overline{\textit{qry\/}}\Permitted$} (1)
(1) edge[] node[above,yshift=5pt]{$\textit{bst\/}\Permitted$} (2)
(2) edge[] node[sloped,anchor=center,yshift=10pt]{$\overline{\textit{ok\/}}\Permitted$} (3)
(2) edge[] node[sloped,anchor=center,yshift=-10pt]{$\overline{\textit{nok\/}}\Permitted$} (4)

(00) edge[draw=green] node[above,yshift=3pt]{$\overline{\textit{qry\/}}\Necessary$} (11)
(11) edge[] node[above,yshift=5pt]{$\textit{bst\/}\Permitted$} (22)
(22) edge[] node[sloped,anchor=center,yshift=10pt]{$\overline{\textit{ok\/}}\Permitted$} (33)
(22) edge[] node[sloped,anchor=center,yshift=-10pt]{$\overline{\textit{nok\/}}\Permitted$} (44);
\end{tikzpicture}
%}
%\vspace*{-\baselineskip}
\caption{\label{fig:client}\alert{MSCA $\textsf{Client}$ (left) and $\textsf{PrivilegedClient}$ (right)}}
\end{figure}

\begin{figure}
\centering
%\resizebox{\textwidth}{!}{
\begin{tikzpicture}[->,scale=.5,>=stealth',shorten >=1pt,auto,node distance=1cm,
        semithick, every node/.style={scale=0.5},initial text={},inner sep=0pt, minimum size=0pt]
\tikzstyle{every state}=[fill=white,draw=black,text=black]

\node[initial,state,accepting] (0) {$b_{0}$};
\node[state] (1) [right = of 0] {$b_{1}$};
\node[state] (2) [right = of 1] {$b_{2}$};
\node[state] (3) [right = of 2] {$b_{3}$};
\node[state] (4) [right = of 3] {$b_{4}$};
\node[state] (5) [right = of 4] {$b_{5}$};
\node[state] (6) [right = of 5] {$b_{6}$};
\node[state] (7) [above right = .25cm and 1cm of 6] {$b_{7}$};
\node[state] (8) [right = of 7] {$b_{8}$};
\node[state,accepting] (9) [right = of 8] {$b_{9}$};
\node[state] (10) [below right = .25cm and 1cm of 6] {$b_{10}$};
\node[state] (11) [right = of 10] {$b_{11}$};
\node[state,accepting] (12) [right = of 11] {$b_{12}$};

\path 
(0) edge[] node[above,yshift=5pt]{$\textit{qry\/}\Permitted$} (1)
(1) edge[] node[above,yshift=5pt]{$\overline{\textit{chk\/}}\Permitted$} (2)
(2) edge[] node[above,yshift=5pt]{$\textit{rsp\/}\Permitted$} (3)
(3) edge[] node[above,yshift=5pt]{$\overline{\textit{chk\/}}\Permitted$} (4)
(4.north east) edge[] node[above,yshift=5pt]{$\textit{rsp\/}\Permitted$} (5.north west)
(5.south west) edge[] node[below,yshift=-5pt]{$\overline{\textit{chk\/}}\Permitted$} (4.south east)
(5) edge[] node[above,yshift=5pt]{$\overline{\textit{bst\/}}\Permitted$} (6)
(6) edge[] node[sloped,anchor=center,yshift=10pt]{$\textit{ok\/}\Permitted$} (7)
(6) edge[] node[sloped,anchor=center,yshift=-10pt]{$\textit{nok\/}\Permitted$} (10)
(7) edge[] node[above,yshift=5pt]{$\overline{\textit{bk\/}}\Permitted$} (8)
(8) edge[] node[above,yshift=5pt]{$\overline{\textit{nbk\/}}\Permitted$} (9)
(9) edge[loop,looseness=7.5,in=315,out=45] node[right,xshift=3pt]{$\overline{\textit{nbk\/}}\Permitted$} (9)
(10) edge[] node[above,yshift=5pt]{$\overline{\textit{nbk\/}}\Permitted$} (11)
(11) edge[] node[above,yshift=5pt]{$\overline{\textit{nbk\/}}\Permitted$} (12)
(12) edge[loop,looseness=7.5,in=315,out=45] node[right,xshift=3pt]{$\overline{\textit{nbk\/}}\Permitted$} (12);
\end{tikzpicture}
%}
%\vspace*{-1\baselineskip}
\caption{\label{fig:broker}\alert{MSCA $\textsf{Broker}$}}
\end{figure}

\begin{figure}
\centering
%\resizebox{\textwidth}{!}{
\begin{tikzpicture}[->,scale=.5,>=stealth',shorten >=1pt,auto,node distance=1cm,
        semithick, every node/.style={scale=0.5},initial text={},inner sep=0pt, minimum size=0pt]
\tikzstyle{every state}=[fill=white,draw=black,text=black]

\node[initial,state,accepting] (0) {$h_{0}$};
\node[state] (1) [right = of 0] {$h_{1}$};
\node[state] (2) [right = of 1] {$h_{2}$};
\node[state,accepting] (3) [above right = .25cm and 1cm of 2] {$h_{3}$};
\node[state,accepting] (4) [below right = .25cm and 1cm of 2] {$h_{4}$};

\node[initial,state,accepting] (00) [right = 4cm of 2] {$h'_{0}$};
\node[state] (11) [right = of 00] {$h'_{1}$};
\node[state] (22) [right = of 11] {$h'_{2}$};
\node[state,accepting] (33) [above right = .25cm and 1cm of 22] {$h'_{3}$};
\node[state,accepting] (44) [below right = .25cm and 1cm of 22] {$h'_{4}$};

\path 
(0) edge[] node[above,yshift=5pt]{$\textit{chk\/}\Permitted$} (1)
(1) edge[] node[above,yshift=5pt]{$\overline{\textit{rsp\/}}\Permitted$} (2)
(2) edge[] node[sloped,anchor=center,yshift=10pt]{$\textit{bk\/}\Permitted$} (3)
(2) edge[] node[sloped,anchor=center,yshift=-10pt]{$\textit{nbk\/}\Permitted$} (4)

(00) edge[] node[above,yshift=5pt]{$\textit{chk\/}\Permitted$} (11)
(11) edge[] node[above,yshift=5pt]{$\overline{\textit{rsp\/}}\Permitted$} (22)
(22) edge[draw=green] node[sloped,anchor=center,yshift=10pt]{$\textit{bk\/}\Necessary$} (33)
(22) edge[] node[sloped,anchor=center,yshift=-10pt]{$\textit{nbk\/}\Permitted$} (44);
\end{tikzpicture}
%}
%\vspace*{-1\baselineskip}
\caption{\label{fig:hotel}\alert{MSCA $\textsf{Hotel}$ (left) and $\textsf{PrivilegedHotel}$ (right)}}
\end{figure}

\begin{figure}
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[->,scale=.5,>=stealth',shorten >=1pt,auto,node distance=1cm,
        semithick, every node/.style={scale=0.5},initial text={},inner sep=0pt, minimum size=0pt]
\tikzstyle{every state}=[fill=white,draw=black,text=black,ellipse]

\node[initial,state,accepting] (0) {$\begin{array}{c}c_{0}\\ c'_{0}\\ b_{0}\\ h_{0}\\ h'_{0}\end{array}$};
\node[state] (1) [above right = 2.85cm and 1cm of 0] {$\begin{array}{c}\,c_{1}\,\\ c'_{0}\\ b_{1}\\ h_{0}\\ h'_{0}\end{array}$};
\node[state] (2) [above right = -.15cm and 1cm of 1] {$\begin{array}{c}\,c_{1}\,\\ c'_{0}\\ b_{2}\\ h_{1}\\ h'_{0}\end{array}$};
\node[state] (3) [right = of 2] {$\begin{array}{c}\,c_{1}\,\\ c'_{0}\\ b_{3}\\ h_{2}\\ h'_{0}\end{array}$};
\node[state] (4) [right = of 3] {$\begin{array}{c}\,c_{1}\,\\ c'_{0}\\ b_{4}\\ h_{2}\\ h'_{1}\end{array}$};
\node[state] (5) [below right = -.15cm and 1cm of 1] {$\begin{array}{c}\,c_{1}\,\\ c'_{0}\\ b_{2}\\ h_{0}\\ h'_{1}\end{array}$};
\node[state] (6) [right = of 5] {$\begin{array}{c}\,c_{1}\,\\ c'_{0}\\ b_{3}\\ h_{0}\\ h'_{2}\end{array}$};
\node[state] (7) [right = of 6] {$\begin{array}{c}\,c_{1}\,\\ c'_{0}\\ b_{4}\\ h_{1}\\ h'_{2}\end{array}$};
\node[state] (8) [below right = -.15cm and 1cm of 4] {$\begin{array}{c}\,c_{1}\,\\ c'_{0}\\ b_{5}\\ h_{2}\\ h'_{2}\end{array}$};
\node[state] (9) [right = of 8] {$\begin{array}{c}c_{2}\\ c'_{0}\\ b_{6}\\ h_{2}\\ h'_{2}\end{array}$};
\node[state] (10) [above right = .75cm and 1cm of 9] {$\begin{array}{c}c_{3}\\ c'_{0}\\ \,b_{7}\,\\ h_{2}\\ h'_{2}\end{array}$};
\node[state] (11) [above right = -.15cm and 1cm of 10] {$\begin{array}{c}c_{3}\\ c'_{0}\\ \,b_{8}\,\\ h_{3}\\ h'_{2}\end{array}$};
\node[state,accepting] (12) [right = of 11] {$\begin{array}{c}c_{3}\\ c'_{0}\\ \,b_{9}\,\\ h_{4}\\ h'_{2}\end{array}$};
\node[state] (13) [below right = -.15cm and 1cm of 10] {$\begin{array}{c}c_{3}\\ c'_{0}\\ \,b_{8}\,\\ h_{2}\\ h'_{3}\end{array}$};
\node[state,accepting] (14) [right = of 13] {$\begin{array}{c}c_{3}\\ c'_{0}\\ \,b_{9}\,\\ h_{2}\\ h'_{4}\end{array}$};
\node[state] (15) [below right = .75cm and 1cm of 9] {$\begin{array}{c}\,c_{4}\,\\ c'_{0}\\ b_{10}\\ h_{2}\\ h'_{2}\end{array}$};
\node[state] (16) [above right = -.15cm and 1cm of 15] {$\begin{array}{c}\,c_{4}\,\\ c'_{0}\\ b_{11}\\ h_{4}\\ h'_{2}\end{array}$};
\node[state] (17) [below right = -.15cm and 1cm of 15] {$\begin{array}{c}c_{4}\\ c'_{0}\\ b_{11}\\ h_{2}\\ h'_{4}\end{array}$};
\node[state,accepting] (18) [below right = -.15cm and 1.15cm of 16] {$\begin{array}{c}c_{4}\\ c'_{0}\\ b_{12}\\ h_{4}\\ h'_{4}\end{array}$};
\node[state] (19) [below right = 2.85cm and 1cm of 0] {$\begin{array}{c}c_{0}\\ \,c'_{1}\,\\ b_{1}\\ h_{0}\\ h'_{0}\end{array}$};
\node[state] (20) [above right = -.15cm and 1cm of 19] {$\begin{array}{c}c_{0}\\ \,c'_{1}\,\\ b_{2}\\ h_{1}\\ h'_{0}\end{array}$};
\node[state] (21) [right = of 20] {$\begin{array}{c}c_{0}\\ \,c'_{1}\,\\ b_{3}\\ h_{2}\\ h'_{0}\end{array}$};
\node[state] (22) [right = of 21] {$\begin{array}{c}c_{0}\\ \,c'_{1}\,\\ b_{4}\\ h_{2}\\ h'_{1}\end{array}$};
\node[state] (23) [below right = -.15cm and 1cm of 19] {$\begin{array}{c}c_{0}\\ \,c'_{1}\,\\ b_{2}\\ h_{0}\\ h'_{1}\end{array}$};
\node[state] (24) [right = of 23] {$\begin{array}{c}c_{0}\\ \,c'_{1}\,\\ b_{3}\\ h_{0}\\ h'_{2}\end{array}$};
\node[state] (25) [right = of 24] {$\begin{array}{c}c_{0}\\ \,c'_{1}\,\\ b_{4}\\ h_{1}\\ h'_{2}\end{array}$};
\node[state] (26) [below right = -.15cm and 1cm of 22] {$\begin{array}{c}c_{0}\\ \,c'_{1}\,\\ b_{5}\\ h_{2}\\ h'_{2}\end{array}$};
\node[state] (27) [right = of 26] {$\begin{array}{c}c_{0}\\ c'_{2}\\ b_{6}\\ h_{2}\\ h'_{2}\end{array}$};
\node[state] (28) [above right = .75cm and 1cm of 27] {$\begin{array}{c}c_{0}\\ c'_{3}\\ \,b_{7}\,\\ h_{2}\\ h'_{2}\end{array}$};
\node[state] (29) [above right = -.15cm and 1cm of 28] {$\begin{array}{c}c_{0}\\ c'_{3}\\ \,b_{8}\,\\ h_{3}\\ h'_{2}\end{array}$};
\node[state,accepting] (30) [right = of 29] {$\begin{array}{c}c_{0}\\ c'_{3}\\ \,b_{9}\,\\ h_{4}\\ h'_{2}\end{array}$};
\node[state] (31) [below right = -.15cm and 1cm of 28] {$\begin{array}{c}c_{0}\\ c'_{3}\\ \,b_{8}\,\\ h_{2}\\ h'_{3}\end{array}$};
\node[state,accepting] (32) [right = of 31] {$\begin{array}{c}c_{0}\\ c'_{3}\\ \,b_{9}\,\\ h_{2}\\ h'_{4}\end{array}$};
\node[state] (33) [below right = .75cm and 1cm of 27] {$\begin{array}{c}c_{0}\\ c'_{4}\\ b_{10}\\ h_{2}\\ h'_{2}\end{array}$};
\node[state] (34) [above right = -.15cm and 1cm of 33] {$\begin{array}{c}c_{0}\\ c'_{4}\\ b_{11}\\ h_{4}\\ h'_{2}\end{array}$};
\node[state] (35) [below right = -.15cm and 1cm of 33] {$\begin{array}{c}c_{0}\\ c'_{4}\\ b_{11}\\ h_{2}\\ h'_{4}\end{array}$};
\node[state,accepting] (36) [below right = -.15cm and 1.15cm of 34] {$\begin{array}{c}c_{0}\\ c'_{4}\\ b_{12}\\ h_{4}\\ h'_{4}\end{array}$};

\path 
(0) edge[] node[above,xshift=-25pt,yshift=-10pt]{$\left(\!\!\begin{array}{c}\overline{\textit{qry\/}}\\ \blk\\ \textit{qry\/}\\ \blk\\ \blk\end{array}\!\!\right)\!\Necessary$} (1)
(1) edge[] node[above,xshift=-5pt,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{chk\/}}\\ \textit{chk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (2)
(2) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \textit{rsp\/}\\ \overline{\textit{rsp\/}}\\ \blk\end{array}\!\!\right)\!\Permitted$} (3)
(3) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{chk\/}}\\ \blk\\ \textit{chk\/}\end{array}\!\!\right)\!\Permitted$} (4)
(4) edge[] node[above,xshift=10pt,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \textit{rsp\/}\\ \blk\\ \overline{\textit{rsp\/}}\end{array}\!\!\right)\!\Permitted$} (8)
(1) edge[] node[below,xshift=-5pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{chk\/}}\\ \blk\\ \textit{chk\/}\end{array}\!\!\right)\!\Permitted$} (5)
(5) edge[] node[below,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \textit{rsp\/}\\ \blk\\ \overline{\textit{rsp\/}}\end{array}\!\!\right)\!\Permitted$} (6)
(6) edge[] node[below,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{chk\/}}\\ \textit{chk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (7)
(7) edge[] node[below,xshift=10pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \textit{rsp\/}\\ \overline{\textit{rsp\/}}\\ \blk\end{array}\!\!\right)\!\Permitted$} (8)
(8) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\textit{bst\/}\\ \blk\\ \overline{\textit{bst\/}}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (9)
(9) edge[] node[above,xshift=-15pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\overline{\textit{ok\/}}\\ \blk\\ \textit{ok\/}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (10)
(10) edge[] node[above,xshift=-5pt,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{bk\/}}\\ \textit{bk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (11)
(11) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \textit{nbk\/}\end{array}\!\!\right)\!\Permitted$} (12)
(12) edge[loop,looseness=5,in=315,out=45] node[right,xshift=3pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (12)
(10) edge[draw=green] node[below,xshift=-5pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{bk\/}}\\ \blk\\ \textit{bk\/}\end{array}\!\!\right)\!\Necessary$} (13)
(13) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \textit{nbk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (14)
(14) edge[loop,looseness=5,in=315,out=45] node[right,xshift=3pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (14)
(9) edge[] node[below,xshift=-15pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\overline{\textit{nok\/}}\\ \blk\\ \textit{nok\/}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (15)
(15) edge[] node[above,xshift=-5pt,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \textit{nbk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (16)
(15) edge[] node[below,xshift=-5pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \textit{nbk\/}\end{array}\!\!\right)\!\Permitted$} (17)
(16) edge[] node[above,xshift=10pt,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \textit{nbk\/}\end{array}\!\!\right)\!\Permitted$} (18)
(17) edge[] node[below,xshift=10pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \textit{nbk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (18)
(18) edge[loop,looseness=5,in=315,out=45] node[right,xshift=3pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (18)
(0) edge[] node[below,xshift=-25pt,yshift=10pt]{$\left(\!\!\begin{array}{c}\blk\\ \overline{\textit{qry\/}}\\ \textit{qry\/}\\ \blk\\ \blk\end{array}\!\!\right)\!\Necessary$} (19)
(19) edge[] node[above,xshift=-5pt,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{chk\/}}\\ \textit{chk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (20)
(20) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \textit{rsp\/}\\ \overline{\textit{rsp\/}}\\ \blk\end{array}\!\!\right)\!\Permitted$} (21)
(21) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{chk\/}}\\ \blk\\ \textit{chk\/}\end{array}\!\!\right)\!\Permitted$} (22)
(22) edge[] node[above,xshift=10pt,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \textit{rsp\/}\\ \blk\\ \overline{\textit{rsp\/}}\end{array}\!\!\right)\!\Permitted$} (26)
(19) edge[] node[below,xshift=-5pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{chk\/}}\\ \blk\\ \textit{chk\/}\end{array}\!\!\right)\!\Permitted$} (23)
(23) edge[] node[below,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \textit{rsp\/}\\ \blk\\ \overline{\textit{rsp\/}}\end{array}\!\!\right)\!\Permitted$} (24)
(24) edge[] node[below,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{chk\/}}\\ \textit{chk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (25)
(25) edge[] node[below,xshift=10pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \textit{rsp\/}\\ \overline{\textit{rsp\/}}\\ \blk\end{array}\!\!\right)\!\Permitted$} (26)
(26) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \textit{bst\/}\\ \overline{\textit{bst\/}}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (27)
(27) edge[] node[above,xshift=-15pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \overline{\textit{ok\/}}\\ \textit{ok\/}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (28)
(28) edge[] node[above,xshift=-5pt,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{bk\/}}\\ \textit{bk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (29)
(29) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \textit{nbk\/}\end{array}\!\!\right)\!\Permitted$} (30)
(30) edge[loop,looseness=5,in=315,out=45] node[right,xshift=3pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (30)
(28) edge[draw=green] node[below,xshift=-5pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{bk\/}}\\ \blk\\ \textit{bk\/}\end{array}\!\!\right)\!\Necessary$} (31)
(31) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \textit{nbk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (32)
(32) edge[loop,looseness=5,in=315,out=45] node[right,xshift=3pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (32)
(27) edge[] node[below,xshift=-15pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \overline{\textit{nok\/}}\\ \textit{nok\/}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (33)
(33) edge[] node[above,xshift=-5pt,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \textit{nbk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (34)
(33) edge[] node[below,xshift=-5pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \textit{nbk\/}\end{array}\!\!\right)\!\Permitted$} (35)
(34) edge[] node[above,xshift=10pt,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \textit{nbk\/}\end{array}\!\!\right)\!\Permitted$} (36)
(35) edge[] node[below,xshift=10pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \textit{nbk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (36)
(36) edge[loop,looseness=5,in=315,out=45] node[right,xshift=3pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (36);
\end{tikzpicture}
}
%\vspace*{-1\baselineskip}
\caption{\label{fig:orch}\alert{Orchestration of %composition 
$\textsf{Client}\otimes \textsf{Client} \otimes \textsf{Broker}\otimes \textsf{Hotel} \otimes \textsf{PrivilegedHotel}$}}
\end{figure}

\ignore{
\begin{figure}
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[->,scale=.5,>=stealth',shorten >=1pt,auto,node distance=1cm,
        semithick, every node/.style={scale=0.5},initial text={},inner sep=0pt, minimum size=0pt]
\tikzstyle{every state}=[fill=white,draw=black,text=black,ellipse]

\node[initial,state,accepting] (0) {$\begin{array}{c}c_{0}\\ c'_{0}\\ b_{0}\\ h_{0}\\ h'_{0}\end{array}$};
\node[state] (1) [above right = .65cm and 1cm of 0] {$\begin{array}{c}\,c_{1}\,\\ c'_{0}\\ b_{1}\\ h_{0}\\ h'_{0}\end{array}$};
\node[state] (2) [above right = -.15cm and 1cm of 1] {$\begin{array}{c}\,c_{1}\,\\ c'_{0}\\ b_{2}\\ h_{1}\\ h'_{0}\end{array}$};
\node[state] (3) [right = of 2] {$\begin{array}{c}\,c_{1}\,\\ c'_{0}\\ b_{3}\\ h_{2}\\ h'_{0}\end{array}$};
\node[state] (4) [right = of 3] {$\begin{array}{c}\,c_{1}\,\\ c'_{0}\\ b_{4}\\ h_{2}\\ h'_{1}\end{array}$};
\node[state] (5) [below right = -.15cm and 1cm of 1] {$\begin{array}{c}\,c_{1}\,\\ c'_{0}\\ b_{2}\\ h_{0}\\ h'_{1}\end{array}$};
\node[state] (6) [right = of 5] {$\begin{array}{c}\,c_{1}\,\\ c'_{0}\\ b_{3}\\ h_{0}\\ h'_{2}\end{array}$};
\node[state] (7) [right = of 6] {$\begin{array}{c}\,c_{1}\,\\ c'_{0}\\ b_{4}\\ h_{1}\\ h'_{2}\end{array}$};
\node[state] (8) [below right = -.15cm and 1cm of 4] {$\begin{array}{c}\,c_{1}\,\\ c'_{0}\\ b_{5}\\ h_{2}\\ h'_{2}\end{array}$};
\node[state] (9) [right = of 8] {$\begin{array}{c}c_{2}\\ c'_{0}\\ b_{6}\\ h_{2}\\ h'_{2}\end{array}$};
\node[state] (10) [above right = .75cm and 1cm of 9] {$\begin{array}{c}c_{3}\\ c'_{0}\\ \,b_{7}\,\\ h_{2}\\ h'_{2}\end{array}$};
\node[state] (11) [above right = -.15cm and 1cm of 10] {$\begin{array}{c}c_{3}\\ c'_{0}\\ \,b_{8}\,\\ h_{3}\\ h'_{2}\end{array}$};
\node[state,accepting] (12) [right = of 11] {$\begin{array}{c}c_{3}\\ c'_{0}\\ \,b_{9}\,\\ h_{4}\\ h'_{2}\end{array}$};
\node[state] (13) [below right = -.15cm and 1cm of 10] {$\begin{array}{c}c_{3}\\ c'_{0}\\ \,b_{8}\,\\ h_{2}\\ h'_{3}\end{array}$};
\node[state,accepting] (14) [right = of 13] {$\begin{array}{c}c_{3}\\ c'_{0}\\ \,b_{9}\,\\ h_{2}\\ h'_{4}\end{array}$};
\node[state] (15) [below right = .75cm and 1cm of 9] {$\begin{array}{c}\,c_{4}\,\\ c'_{0}\\ b_{10}\\ h_{2}\\ h'_{2}\end{array}$};
\node[state] (16) [above right = -.15cm and 1cm of 15] {$\begin{array}{c}\,c_{4}\,\\ c'_{0}\\ b_{11}\\ h_{4}\\ h'_{2}\end{array}$};
\node[state] (17) [below right = -.15cm and 1cm of 15] {$\begin{array}{c}c_{4}\\ c'_{0}\\ b_{11}\\ h_{2}\\ h'_{4}\end{array}$};
\node[state,accepting] (18) [below right = -.15cm and 1.15cm of 16] {$\begin{array}{c}c_{4}\\ c'_{0}\\ b_{12}\\ h_{4}\\ h'_{4}\end{array}$};
\node[state] (19) [below right = -.15cm and 1cm of 0] {$\begin{array}{c}c_{0}\\ \,c'_{1}\,\\ b_{1}\\ h_{0}\\ h'_{0}\end{array}$};
\node (20) [above right = -.15cm and 1cm of 19] {};
\node (21) [below right = -.15cm and 1cm of 19] {};
%\node[state] (20) [above right = -.15cm and 1cm of 19] {$\begin{array}{c}c_{0}\\ \,c'_{1}\,\\ b_{2}\\ h_{1}\\ h'_{0}\end{array}$};
%\node[state] (21) [right = of 20] {$\begin{array}{c}c_{0}\\ \,c'_{1}\,\\ b_{3}\\ h_{2}\\ h'_{0}\end{array}$};
%\node[state] (22) [right = of 21] {$\begin{array}{c}c_{0}\\ \,c'_{1}\,\\ b_{4}\\ h_{2}\\ h'_{1}\end{array}$};
%\node[state] (23) [below right = -.15cm and 1cm of 19] {$\begin{array}{c}c_{0}\\ \,c'_{1}\,\\ b_{2}\\ h_{0}\\ h'_{1}\end{array}$};
%\node[state] (24) [right = of 23] {$\begin{array}{c}c_{0}\\ \,c'_{1}\,\\ b_{3}\\ h_{0}\\ h'_{2}\end{array}$};
%\node[state] (25) [right = of 24] {$\begin{array}{c}c_{0}\\ \,c'_{1}\,\\ b_{4}\\ h_{1}\\ h'_{2}\end{array}$};
%\node[state] (26) [below right = -.15cm and 1cm of 22] {$\begin{array}{c}c_{0}\\ \,c'_{1}\,\\ b_{5}\\ h_{2}\\ h'_{2}\end{array}$};
%\node[state] (27) [right = of 26] {$\begin{array}{c}c_{0}\\ c'_{2}\\ b_{6}\\ h_{2}\\ h'_{2}\end{array}$};
%\node[state] (28) [above right = .75cm and 1cm of 27] {$\begin{array}{c}c_{0}\\ c'_{3}\\ \,b_{7}\,\\ h_{2}\\ h'_{2}\end{array}$};
%\node[state] (29) [above right = -.15cm and 1cm of 28] {$\begin{array}{c}c_{0}\\ c'_{3}\\ \,b_{8}\,\\ h_{3}\\ h'_{2}\end{array}$};
%\node[state,accepting] (30) [right = of 29] {$\begin{array}{c}c_{0}\\ c'_{3}\\ \,b_{9}\,\\ h_{4}\\ h'_{2}\end{array}$};
%\node[state] (31) [below right = -.15cm and 1cm of 28] {$\begin{array}{c}c_{0}\\ c'_{3}\\ \,b_{8}\,\\ h_{2}\\ h'_{3}\end{array}$};
%\node[state,accepting] (32) [right = of 31] {$\begin{array}{c}c_{0}\\ c'_{3}\\ \,b_{9}\,\\ h_{2}\\ h'_{4}\end{array}$};
%\node[state] (33) [below right = .75cm and 1cm of 27] {$\begin{array}{c}c_{0}\\ c'_{4}\\ b_{10}\\ h_{2}\\ h'_{2}\end{array}$};
%\node[state] (34) [above right = -.15cm and 1cm of 33] {$\begin{array}{c}c_{0}\\ c'_{4}\\ b_{11}\\ h_{4}\\ h'_{2}\end{array}$};
%\node[state] (35) [below right = -.15cm and 1cm of 33] {$\begin{array}{c}c_{0}\\ c'_{4}\\ b_{11}\\ h_{2}\\ h'_{4}\end{array}$};
%\node[state,accepting] (36) [below right = -.15cm and 1.15cm of 34] {$\begin{array}{c}c_{0}\\ c'_{4}\\ b_{12}\\ h_{4}\\ h'_{4}\end{array}$};

\path 
(0) edge[] node[above,xshift=-8pt,yshift=5pt]{$\left(\!\!\begin{array}{c}\overline{\textit{qry\/}}\\ \blk\\ \textit{qry\/}\\ \blk\\ \blk\end{array}\!\!\right)\!\Necessary$} (1)
(1) edge[] node[above,xshift=-5pt,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{chk\/}}\\ \textit{chk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (2)
(2) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \textit{rsp\/}\\ \overline{\textit{rsp\/}}\\ \blk\end{array}\!\!\right)\!\Permitted$} (3)
(3) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{chk\/}}\\ \blk\\ \textit{chk\/}\end{array}\!\!\right)\!\Permitted$} (4)
(4) edge[] node[above,xshift=10pt,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \textit{rsp\/}\\ \blk\\ \overline{\textit{rsp\/}}\end{array}\!\!\right)\!\Permitted$} (8)
(1) edge[] node[below,xshift=-5pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{chk\/}}\\ \blk\\ \textit{chk\/}\end{array}\!\!\right)\!\Permitted$} (5)
(5) edge[] node[below,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \textit{rsp\/}\\ \blk\\ \overline{\textit{rsp\/}}\end{array}\!\!\right)\!\Permitted$} (6)
(6) edge[] node[below,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{chk\/}}\\ \textit{chk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (7)
(7) edge[] node[below,xshift=10pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \textit{rsp\/}\\ \overline{\textit{rsp\/}}\\ \blk\end{array}\!\!\right)\!\Permitted$} (8)
(8) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\textit{bst\/}\\ \blk\\ \overline{\textit{bst\/}}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (9)
(9) edge[] node[above,xshift=-15pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\overline{\textit{ok\/}}\\ \blk\\ \textit{ok\/}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (10)
(10) edge[] node[above,xshift=-5pt,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{bk\/}}\\ \textit{bk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (11)
(11) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \textit{nbk\/}\end{array}\!\!\right)\!\Permitted$} (12)
(12) edge[loop,looseness=5,in=315,out=45] node[right,xshift=3pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (12)
(10) edge[draw=green] node[below,xshift=-5pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{bk\/}}\\ \blk\\ \textit{bk\/}\end{array}\!\!\right)\!\Necessary$} (13)
(13) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \textit{nbk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (14)
(14) edge[loop,looseness=5,in=315,out=45] node[right,xshift=3pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (14)
(9) edge[] node[below,xshift=-15pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\overline{\textit{nok\/}}\\ \blk\\ \textit{nok\/}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (15)
(15) edge[] node[above,xshift=-5pt,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \textit{nbk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (16)
(15) edge[] node[below,xshift=-5pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \textit{nbk\/}\end{array}\!\!\right)\!\Permitted$} (17)
(16) edge[] node[above,xshift=10pt,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \textit{nbk\/}\end{array}\!\!\right)\!\Permitted$} (18)
(17) edge[] node[below,xshift=10pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \textit{nbk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (18)
(18) edge[loop,looseness=5,in=315,out=45] node[right,xshift=3pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (18)
(0) edge[] node[below,xshift=-5pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \overline{\textit{qry\/}}\\ \textit{qry\/}\\ \blk\\ \blk\end{array}\!\!\right)\!\Necessary$} (19)
(19) edge[-,dotted] (20)
(19) edge[-,dotted] (21);
%(19) edge[] node[above,xshift=-5pt,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{chk\/}}\\ \textit{chk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (20)
%(20) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \textit{rsp\/}\\ \overline{\textit{rsp\/}}\\ \blk\end{array}\!\!\right)\!\Permitted$} (21)
%(21) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{chk\/}}\\ \blk\\ \textit{chk\/}\end{array}\!\!\right)\!\Permitted$} (22)
%(22) edge[] node[above,xshift=10pt,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \textit{rsp\/}\\ \blk\\ \overline{\textit{rsp\/}}\end{array}\!\!\right)\!\Permitted$} (26)
%(19) edge[] node[below,xshift=-5pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{chk\/}}\\ \blk\\ \textit{chk\/}\end{array}\!\!\right)\!\Permitted$} (23)
%(23) edge[] node[below,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \textit{rsp\/}\\ \blk\\ \overline{\textit{rsp\/}}\end{array}\!\!\right)\!\Permitted$} (24)
%(24) edge[] node[below,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{chk\/}}\\ \textit{chk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (25)
%(25) edge[] node[below,xshift=10pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \textit{rsp\/}\\ \overline{\textit{rsp\/}}\\ \blk\end{array}\!\!\right)\!\Permitted$} (26)
%(26) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \textit{bst\/}\\ \overline{\textit{bst\/}}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (27)
%(27) edge[] node[above,xshift=-15pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \overline{\textit{ok\/}}\\ \textit{ok\/}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (28)
%(28) edge[] node[above,xshift=-5pt,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{bk\/}}\\ \textit{bk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (29)
%(29) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \textit{nbk\/}\end{array}\!\!\right)\!\Permitted$} (30)
%(30) edge[loop,looseness=5,in=315,out=45] node[right,xshift=3pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (30)
%(28) edge[draw=green] node[below,xshift=-5pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{bk\/}}\\ \blk\\ \textit{bk\/}\end{array}\!\!\right)\!\Necessary$} (31)
%(31) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \textit{nbk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (32)
%(32) edge[loop,looseness=5,in=315,out=45] node[right,xshift=3pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (32)
%(27) edge[] node[below,xshift=-15pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \overline{\textit{nok\/}}\\ \textit{nok\/}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (33)
%(33) edge[] node[above,xshift=-5pt,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \textit{nbk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (34)
%(33) edge[] node[below,xshift=-5pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \textit{nbk\/}\end{array}\!\!\right)\!\Permitted$} (35)
%(34) edge[] node[above,xshift=10pt,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \textit{nbk\/}\end{array}\!\!\right)\!\Permitted$} (36)
%(35) edge[] node[below,xshift=10pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \textit{nbk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (36)
%(36) edge[loop,looseness=5,in=315,out=45] node[right,xshift=3pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (36);
\end{tikzpicture}
}
%\vspace*{-1\baselineskip}
\caption{\label{fig:orch-}\alert{Orchestration of %composition 
$\textsf{Client}\otimes \textsf{Client} \otimes \textsf{Broker}\otimes \textsf{Hotel} \otimes \textsf{PrivilegedHotel}$ (excerpt)}} 
\end{figure}
}

\begin{figure}
\centering
%\resizebox{\textwidth}{!}{
\begin{tikzpicture}[->,scale=.5,>=stealth',shorten >=1pt,auto,node distance=1cm,
        semithick, every node/.style={scale=0.5},initial text={},inner sep=0pt, minimum size=0pt]
\tikzstyle{every state}=[fill=white,draw=black,text=black,ellipse]

\node[initial,state,accepting] (0) {$\begin{array}{c}c_{0}\\ c'_{0}\\ b_{0}\\ h_{0}\\ h'_{0}\end{array}$};
\node[state] (1) [right = of 0] {$\begin{array}{c}c_{0}\\ c'_{1}\\ b_{1}\\ h_{0}\\ h'_{0}\end{array}$};
\node[state] (2) [right = of 1] {$\begin{array}{c}c_{0}\\ c'_{1}\\ b_{2}\\ h_{1}\\ h'_{0}\end{array}$};
\node[state] (3) [right = of 2] {$\begin{array}{c}c_{0}\\ c'_{1}\\ b_{3}\\ h_{2}\\ h'_{0}\end{array}$};
\node[state] (4) [right = of 3] {$\begin{array}{c}c_{0}\\ c'_{1}\\ b_{4}\\ h_{2}\\ h'_{1}\end{array}$};
\node[state] (5) [right = of 4] {$\begin{array}{c}c_{0}\\ c'_{1}\\ b_{5}\\ h_{2}\\ h'_{2}\end{array}$};
\node[state] (6) [right = of 5] {$\begin{array}{c}c_{0}\\ c'_{2}\\ b_{6}\\ h_{2}\\ h'_{2}\end{array}$};
\node[state] (7) [above right = -.15cm and 1cm of 6] {$\begin{array}{c}\,c_{0}\,\\ c'_{3}\\ b_{7}\\ h_{2}\\ h'_{2}\end{array}$};
\node[state] (8) [right = of 7] {$\begin{array}{c}\,c_{0}\,\\ c'_{3}\\ b_{8}\\ h_{3}\\ h'_{2}\end{array}$};
\node[state,accepting] (9) [right = of 8] {$\begin{array}{c}\,c_{0}\,\\ c'_{3}\\ b_{9}\\ h_{3}\\ h'_{4}\end{array}$};
\node[state] (10) [below right = -.15cm and 1cm of 6] {$\begin{array}{c}c_{0}\\ c'_{4}\\ b_{10}\\ h_{2}\\ h'_{2}\end{array}$};
\node[state] (11) [right = of 10] {$\begin{array}{c}c_{0}\\ c'_{4}\\ b_{11}\\ h_{4}\\ h'_{2}\end{array}$};
\node[state,accepting] (12) [right = of 11] {$\begin{array}{c}c_{0}\\ c'_{4}\\ b_{12}\\ h_{4}\\ h'_{4}\end{array}$};

\path 
(0) edge[draw=green] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \overline{\textit{qry\/}}\\ \textit{qry\/}\\ \blk\\ \blk\end{array}\!\!\right)\!\Necessary$} (1)
(1) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{chk\/}}\\ \textit{chk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (2)
(2) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \textit{rsp\/}\\ \overline{\textit{rsp\/}}\\ \blk\end{array}\!\!\right)\!\Permitted$} (3)
(3) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{chk\/}}\\ \blk\\ \textit{chk\/}\end{array}\!\!\right)\!\Permitted$} (4)
(4) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \textit{rsp\/}\\ \blk\\ \overline{\textit{rsp\/}}\end{array}\!\!\right)\!\Permitted$} (5)
(5) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \textit{bst\/}\\ \overline{\textit{bst\/}}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (6)
(6) edge[] node[above,xshift=-5pt,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \overline{\textit{ok\/}}\\ \textit{ok\/}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (7)
(6) edge[] node[below,xshift=-5pt,yshift=-5pt]{$\left(\!\!\begin{array}{c}\blk\\ \overline{\textit{nok\/}}\\ \textit{nok\/}\\ \blk\\ \blk\end{array}\!\!\right)\!\Permitted$} (10)
(7) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{bk\/}}\\ \textit{bk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (8)
(8) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \textit{nbk\/}\end{array}\!\!\right)\!\Permitted$} (9)
(10) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \textit{nbk\/}\\ \blk\end{array}\!\!\right)\!\Permitted$} (11)
(11) edge[] node[above,yshift=5pt]{$\left(\!\!\begin{array}{c}\blk\\ \blk\\ \overline{\textit{nbk\/}}\\ \blk\\ \textit{nbk\/}\end{array}\!\!\right)\!\Permitted$} (12);
\end{tikzpicture}
%}
%\vspace*{-1\baselineskip}
\caption{\label{fig:chor}\alert{Choreography of %composition 
$\textsf{Client}\otimes \textsf{PrivilegedClient} \otimes \textsf{Broker}\otimes \textsf{Hotel} \otimes \textsf{Hotel}$}}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:

